Extraction and Analysis of Highway On-Ramp Merging Scenarios from Naturalistic Trajectory Data

Connected and Automated Vehicles (CAVs) are envisioned to transform the future industrial and private transportation sectors. However, due to the system's enormous complexity, functional verification and validation of safety aspects are essential before the technology merges into the public domain. Therefore, in recent years, a scenario-driven approach has gained acceptance, emphasizing the requirement of a solid data basis of scenarios. The large-scale research facility Test Bed Lower Saxony (TFNDS) enables the provision of ample information for a database of scenarios on highways. For that purpose, however, the scenarios of interest must be identified and extracted from the collected Naturalistic Trajectory Data (NTD). This work addresses this problem and proposes a methodology for onramp scenario extraction, enabling scenario categorization and assessment. An Hidden Markov Model (HMM) and Dynamic Time Warping (DTW) is utilized for extraction and a decision tree with the Surrogate Measure of Safety (SMoS) Post Enroachment Time (PET) for categorization and assessment. The efficacy of the approach is shown with a dataset of NTD collected on the TFNDS.

==> figures/on_ramp_types.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'on_ramp_types.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.88230596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22276718)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{on_ramp_types.pdf}}%
    \put(0.07160684,-1.60499029){\color[rgb]{0.68627451,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0.51473465,-1.35522727){\color[rgb]{0.68627451,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{on_ramp_types.pdf}}%
    \put(0.05305638,-0.73683381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{d}\textit{cr}\end{tabular}}}}%
    \put(-0.01781057,-0.73800277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{d}\textit{cl}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{on_ramp_types.pdf}}%
    \put(0.06180146,-0.79726037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{d}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{on_ramp_types.pdf}}%
    \put(-0.02883837,-0.79726037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{d}\textit{l}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{on_ramp_types.pdf}}%
    \put(0.02676548,-0.6613006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{w}\textit{l}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{on_ramp_types.pdf}}%
    \put(0.12649437,-0.31158039){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{on_ramp_types.pdf}}%
    \put(-0.27634893,-1.59312692){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{on_ramp_types.pdf}}%
    \put(0.47780763,-0.31174825){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{on_ramp_types.pdf}}%
    \put(0.88065131,-0.31174823){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}!\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{on_ramp_types.pdf}}%
    \put(0.38344483,-0.51821208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}behind\end{tabular}}}}%
    \put(0.78412784,-0.5191113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}into\end{tabular}}}}%
    \put(1.18965436,-0.51821208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}in front\end{tabular}}}}%
    \put(-0.24599838,-1.7520618){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}behind\end{tabular}}}}%
    \put(0.15515798,-1.75239816){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}into\end{tabular}}}}%
    \put(0.56057041,-1.75200279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}in front\end{tabular}}}}%
    \put(0.37164752,0.201789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}in front\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{on_ramp_types.pdf}}%
    \put(0.88512972,0.201789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}into\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{on_ramp_types.pdf}}%
    \put(0.62793289,0.201789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}behind\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{on_ramp_types.pdf}}%
    \put(0.1147982,0.20180212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}free\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{on_ramp_types.pdf}}%
  \end{picture}%
\endgroup%

